Second-order AAA algorithms for structured data-driven modeling

The data-driven modeling of dynamical systems has become an essential tool for the construction of accurate computational models from real-world data. In this process, the inherent differential structures underlying the considered physical phenomena are often neglected making the reinterpretation of the learned models in a physically meaningful sense very challenging. In this work, we present three data-driven modeling approaches for the construction of dynamical systems with second-order differential structure directly from frequency domain data. Based on the second-order structured barycentric form, we extend the well-known Adaptive Antoulas-Anderson algorithm to the case of second-order systems. Depending on the available computational resources, we propose variations of the proposed method that prioritize either higher computation speed or greater modeling accuracy, and we present a theoretical analysis for the expected accuracy and performance of the proposed methods. Three numerical examples demonstrate the effectiveness of our new structured approaches in comparison to classical unstructured data-driven modeling.

==> graphics/RespAndErrVsFreq_gyroY.tikz <==
\begin{tikzpicture}
\pgfplotstableread{graphics/data/gyroY_error.csv}\tableERR
\pgfplotstableread{graphics/data/gyroY_response.csv}\tableRESP

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.5cm},
                width=6cm,
                height=3cm
                ]
            \nextgroupplot[ymode = log,
                           xmode = log,
                           % xtick=\empty,
                           xlabel=$\mu$,
                           ylabel=$|\Hrk_{\texttt{X}}|$,
                           % legend entries=
                           %      {true, $\Hrk_{\AAA}$,$\Hrk_{\AAALin}$,$\widehat H^{(k)}_{\AAAFull}$,$\Hrk_{\AAAFullNL}$,$\Hr^{(2k)}_{\AAA}$},
                           % legend pos=outer north east,
                           clip mode = individual]
                \addplot[trueData] table[col sep=comma,y=g]{\tableRESP};
                \addplot[AAAResponse] table[col sep=comma,y=AAA]{\tableRESP};
                \addplot[LSOAAAResponse] table[col sep=comma,y=SOLAAA]{\tableRESP};
                \addplot[SOAAAResponse] table[col sep=comma,y=SOAAA]{\tableRESP};
                \addplot[NLSOAAAResponse] table[col sep=comma,y=SONLAAA]{\tableRESP};
                \addplot[AAA2kResponse] table[col sep=comma,y=AAA2k]{\tableRESP};
            \nextgroupplot[ymode = log, 
                           xmode = log,
                           xlabel=$\mu$,
                           ylabel=$\ekResults$]
                \addplot[AAAError] table[col sep=comma,y=AAA]{\tableERR};
                \addplot[LSOAAAError] table[col sep=comma,y=SOLAAA]{\tableERR};
                \addplot[SOAAAError] table[col sep=comma,y=SOAAA]{\tableERR};
                \addplot[NLSOAAAError] table[col sep=comma,y=SONLAAA]{\tableERR};
                \addplot[AAA2kError] table[col sep=comma,y=AAA2k]{\tableERR};
\end{groupplot}
\end{tikzpicture}

==> graphics/RespAndErrVsFreq_porac.tikz <==
\begin{tikzpicture}
\pgfplotstableread{graphics/data/porac_error.csv}\tableERR
\pgfplotstableread{graphics/data/porac_response.csv}\tableRESP

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.5cm},
                width=6cm,
                height=3cm
                ]
            \nextgroupplot[ymode = log,
                           xmode = log,
                           % xtick=\empty,
                           xlabel=$\mu$,
                           ylabel=$|\Hrk_{\texttt{X}}|$,
                           % legend entries=
                           %      {true, $\Hrk_{\AAA}$,$\Hrk_{\AAALin}$,$\widehat H^{(k)}_{\AAAFull}$,$\Hrk_{\AAAFullNL}$,$\Hr^{(2k)}_{\AAA}$},
                           % legend pos=outer north east,
                           clip mode = individual]
                \addplot[trueData] table[col sep=comma,y=g]{\tableRESP};
                \addplot[AAAResponse] table[col sep=comma,y=AAA]{\tableRESP};
                \addplot[LSOAAAResponse] table[col sep=comma,y=SOLAAA]{\tableRESP};
                \addplot[SOAAAResponse] table[col sep=comma,y=SOAAA]{\tableRESP};
                \addplot[NLSOAAAResponse] table[col sep=comma,y=SONLAAA]{\tableRESP};
                \addplot[AAA2kResponse] table[col sep=comma,y=AAA2k]{\tableRESP};
            \nextgroupplot[ymode = log, 
                           xmode = log,
                           xlabel=$\mu$,
                           ylabel=$\ekResults$]
                \addplot[AAAError] table[col sep=comma,y=AAA]{\tableERR};
                \addplot[LSOAAAError] table[col sep=comma,y=SOLAAA]{\tableERR};
                \addplot[SOAAAError] table[col sep=comma,y=SOAAA]{\tableERR};
                \addplot[NLSOAAAError] table[col sep=comma,y=SONLAAA]{\tableERR};
                \addplot[AAA2kError] table[col sep=comma,y=AAA2k]{\tableERR};
\end{groupplot}
\end{tikzpicture}

==> graphics/RespAndErrVsFreq_sandwich.tikz <==
\begin{tikzpicture}
\pgfplotstableread{graphics/data/sandwich_error.csv}\tableERR
\pgfplotstableread{graphics/data/sandwich_response.csv}\tableRESP

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=2.5cm},
                width=6cm,
                height=3cm
                ]
            \nextgroupplot[ymode = log,
                           xmode = log,
                           % xtick=\empty,
                           xlabel=$\mu$,
                           ylabel=$|\Hrk_{\texttt{X}}|$,
                           % legend entries=
                           %      {true, $\Hrk_{\AAA}$,$\Hrk_{\AAALin}$,$\widehat H^{(k)}_{\AAAFull}$,$\Hrk_{\AAAFullNL}$,$\Hr^{(2k)}_{\AAA}$},
                           % legend pos=outer north east,
                           clip mode = individual]
                \addplot[trueData] table[col sep=comma,y=g]{\tableRESP};
                \addplot[AAAResponse] table[col sep=comma,y=AAA]{\tableRESP};
                \addplot[LSOAAAResponse] table[col sep=comma,y=SOLAAA]{\tableRESP};
                \addplot[SOAAAResponse] table[col sep=comma,y=SOAAA]{\tableRESP};
                \addplot[NLSOAAAResponse] table[col sep=comma,y=SONLAAA]{\tableRESP};
                \addplot[AAA2kResponse] table[col sep=comma,y=AAA2k]{\tableRESP};
            \nextgroupplot[ymode = log, 
                           xmode = log,
                           xlabel=$\mu$,
                           ylabel=$\ekResults$]
                \addplot[AAAError] table[col sep=comma,y=AAA]{\tableERR};
                \addplot[LSOAAAError] table[col sep=comma,y=SOLAAA]{\tableERR};
                \addplot[SOAAAError] table[col sep=comma,y=SOAAA]{\tableERR};
                \addplot[NLSOAAAError] table[col sep=comma,y=SONLAAA]{\tableERR};
                \addplot[AAA2kError] table[col sep=comma,y=AAA2k]{\tableERR};
\end{groupplot}
\end{tikzpicture}

==> graphics/errPerFreq_gyro.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/gyroY_error.csv}\tableERR

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 1e+3,
    xmax               = 2.8e+5,
    ymin               = 1e-12,
    ymax               = 1e-3,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {pointwise error $\ekResults$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableERR};
    \addplot[LSOAAAResponse] table[x = mu, y = SOLAAA]{\tableERR};
    \addplot[SOAAAResponse] table[x = mu, y = SOAAA]{\tableERR};
    \addplot[NLSOAAAResponse] table[x = mu, y = SONLAAA]{\tableERR};
    \addplot[AAA2kResponse] table[x = mu, y = AAA2k]{\tableERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/errPerFreq_porac.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/porac_error.csv}\tableERR

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 628.31,
    xmax               = 6283.19,
    ymin               = 2e-3,
    ymax               = 2e+6,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {pointwise error $\ekResults$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableERR};
    \addplot[LSOAAAResponse] table[x = mu, y = SOLAAA]{\tableERR};
    \addplot[SOAAAResponse] table[x = mu, y = SOAAA]{\tableERR};
    \addplot[NLSOAAAResponse] table[x = mu, y = SONLAAA]{\tableERR};
    \addplot[AAA2kResponse] table[x = mu, y = AAA2k]{\tableERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/errPerFreq_sandwich.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/sandwich_error.csv}\tableERR

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 1e+1,
    xmax               = 1e+4,
    ymin               = 3e-7,
    ymax               = 2e-1,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {pointwise error $\ekResults$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableERR};
    \addplot[LSOAAAResponse] table[x = mu, y = SOLAAA]{\tableERR};
    \addplot[SOAAAResponse] table[x = mu, y = SOAAA]{\tableERR};
    \addplot[NLSOAAAResponse] table[x = mu, y = SONLAAA]{\tableERR};
    \addplot[AAA2kResponse] table[x = mu, y = AAA2k]{\tableERR};
  \end{loglogaxis}
\end{tikzpicture}

==> graphics/errorPerOrder_gyro.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/gyroY_L2.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 23,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {relative error $\LtwoWeighted$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = k, y = AAA]{\tableERR};
    \addplot[LSOAAAConverge] table[x = k, y = SOLAAA]{\tableERR};
    \addplot[SOAAAConverge] table[x = k, y = SOAAA]{\tableERR};
    \addplot[NLSOAAAConverge] table[x = k, y = SONLAAA]{\tableERR};
    \addplot[AAA2kConverge] table[x = k, y = AAA2k]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/errorPerOrder_poro.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/porac_L2.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 26,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {relative error $\LtwoWeighted$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = k, y = AAA]{\tableERR};
    \addplot[LSOAAAConverge] table[x = k, y = SOLAAA]{\tableERR};
    \addplot[SOAAAConverge] table[x = k, y = SOAAA]{\tableERR};
    \addplot[NLSOAAAConverge] table[x = k, y = SONLAAA]{\tableERR};
    \addplot[AAA2kConverge] table[x = k, y = AAA2k]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/errorperOrder_sandwich.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/sandwich_L2.csv}\tableERR

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 15,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {relative error $\LtwoWeighted$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[AAAConverge] table[x = k, y = AAA]{\tableERR};
    \addplot[LSOAAAConverge] table[x = k, y = SOLAAA]{\tableERR};
    \addplot[SOAAAConverge] table[x = k, y = SOAAA]{\tableERR};
    \addplot[NLSOAAAConverge] table[x = k, y = SONLAAA]{\tableERR};
    \addplot[AAA2kConverge] table[x = k, y = AAA2k]{\tableERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/legend_conv.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 1cm,
    height = 1cm,
    xmin   = 0,
    xmax   = 1,
    ymin   = 0,
    ymax   = 1,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}}
  ]
  
    \addlegendimage{AAAConverge} coordinates {(0, 0)};
    \addlegendentry{\AAA}

    \addlegendimage{LSOAAAConverge}
    \addlegendentry{\AAALin}

    \addlegendimage{SOAAAConverge}
    \addlegendentry{\AAAFull}

    \addlegendimage{NLSOAAAConverge}
    \addlegendentry{\AAAFullNL}

    \addlegendimage{AAA2kConverge}
    \addlegendentry{\AAAtwo}
  \end{axis}
\end{tikzpicture}

==> graphics/legend_freq.tikz <==
\begin{tikzpicture}
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 1cm,
    height = 1cm,
    xmin   = 0,
    xmax   = 1,
    ymin   = 0,
    ymax   = 1,
    legend columns    = -1,
    legend cell align = {left},
    legend style      = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.4cm}}
  ]

    \addplot[trueData] coordinates {(0, 0)};
    \addlegendentry{Original data}

    \addlegendimage{AAAResponse}
    \addlegendentry{\AAA}

    \addlegendimage{LSOAAAResponse}
    \addlegendentry{\AAALin}

    \addlegendimage{SOAAAResponse}
    \addlegendentry{\AAAFull}

    \addlegendimage{NLSOAAAResponse}
    \addlegendentry{\AAAFullNL}

    \addlegendimage{AAA2kResponse}
    \addlegendentry{\AAAtwo}
  \end{axis}
\end{tikzpicture}

==> graphics/optFun_gyro.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/gyroY_optFun.csv}\tableFNC

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 23,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {Optim. func. value},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]

    \addplot[AAAConverge] table[x = k, y = AAA]{\tableFNC};
    \addplot[LSOAAAConverge] table[x = k, y = SOLAAA]{\tableFNC};
    \addplot[SOAAAConverge] table[x = k, y = SOAAA]{\tableFNC};
    \addplot[NLSOAAAConverge] table[x = k, y = SONLAAA]{\tableFNC};
    \addplot[AAA2kConverge] table[x = k, y = AAA2k]{\tableFNC};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/optFun_porac.tikz <==
\begin{tikzpicture}
  \pgfplotstableread{graphics/data/porac_optFun.csv}\tableFNC

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 26,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {Optim. func. value},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]

    \addplot[AAAConverge] table[x = k, y = AAA]{\tableFNC};
    \addplot[LSOAAAConverge] table[x = k, y = SOLAAA]{\tableFNC};
    \addplot[SOAAAConverge] table[x = k, y = SOAAA]{\tableFNC};
    \addplot[NLSOAAAConverge] table[x = k, y = SONLAAA]{\tableFNC};
    \addplot[AAA2kConverge] table[x = k, y = AAA2k]{\tableFNC};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/optFun_sandwich.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/sandwich_optFun.csv}\tableFNC

  \begin{semilogyaxis}[
    scale only axis,
    width              = .73\linewidth,
    height             = .4\linewidth,
    xmin               = 1,
    xmax               = 15,
    xminorticks        = false,
    yminorticks        = true,
    scaled x ticks     = false,
    xlabel             = {model order $k$},
    ylabel             = {Optim. func. value},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]

    \addplot[AAAConverge] table[x = k, y = AAA]{\tableFNC};
    \addplot[LSOAAAConverge] table[x = k, y = SOLAAA]{\tableFNC};
    \addplot[SOAAAConverge] table[x = k, y = SOAAA]{\tableFNC};
    \addplot[NLSOAAAConverge] table[x = k, y = SONLAAA]{\tableFNC};
    \addplot[AAA2kConverge] table[x = k, y = AAA2k]{\tableFNC};
  \end{semilogyaxis}
\end{tikzpicture}

==> graphics/resp_gyro.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/gyroY_response.csv}\tableRESP

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 1e+3,
    xmax               = 2.8e+5,
    ymin               = 9e-7,
    ymax               = 5e-3,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {magnitude $\lvert H(\omega \imunit) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[LSOAAAResponse] table[x = mu, y = SOLAAA]{\tableRESP};
    \addplot[SOAAAResponse] table[x = mu, y = SOAAA]{\tableRESP};
    \addplot[NLSOAAAResponse] table[x = mu, y = SONLAAA]{\tableRESP};
    \addplot[AAA2kResponse] table[x = mu, y = AAA2k]{\tableRESP};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/resp_porac.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/porac_response.csv}\tableRESP

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 628.31,
    xmax               = 6283.19,
    ymin               = 5e+4,
    ymax               = 1e+7,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {magnitude $\lvert H(\omega \imunit) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[LSOAAAResponse] table[x = mu, y = SOLAAA]{\tableRESP};
    \addplot[SOAAAResponse] table[x = mu, y = SOAAA]{\tableRESP};
    \addplot[NLSOAAAResponse] table[x = mu, y = SONLAAA]{\tableRESP};
    \addplot[AAA2kResponse] table[x = mu, y = AAA2k]{\tableRESP};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/resp_sandwich.tikz <==
\begin{tikzpicture}[font = \plotfontsize]
  \pgfplotstableread{graphics/data/sandwich_response.csv}\tableRESP

  \begin{loglogaxis}[
    scale only axis,
    width              = .7\linewidth,
    height             = .4\linewidth,
    xmin               = 1e+1,
    xmax               = 1e+4,
    ymin               = 1e-3,
    ymax               = 1e-1,
    xminorticks        = true,
    yminorticks        = true,
    scaled x ticks     = false,
    clip mode          = individual,
    xlabel             = {frequency $\omega$ (rad/s)},
    ylabel             = {magnitude $\lvert H(\omega \imunit) \rvert$},
    xlabel style       = {yshift = .3em},
    ylabel style       = {yshift = -.3em},
    x tick label style = {/pgf/number format/1000 sep={\,}},
    y tick label style = {/pgf/number format/1000 sep={\,}}
  ]
    \addplot[trueData] table[x = mu, y = g]{\tableRESP};
    \addplot[AAAResponse] table[x = mu, y = AAA]{\tableRESP};
    \addplot[LSOAAAResponse] table[x = mu, y = SOLAAA]{\tableRESP};
    \addplot[SOAAAResponse] table[x = mu, y = SOAAA]{\tableRESP};
    \addplot[NLSOAAAResponse] table[x = mu, y = SONLAAA]{\tableRESP};
    \addplot[AAA2kResponse] table[x = mu, y = AAA2k]{\tableRESP};
  \end{loglogaxis}
\end{tikzpicture}
